Natural Language Reasoning, A Survey

This survey paper proposes a clearer view of natural language reasoning in the field of Natural Language Processing (NLP), both conceptually and practically. Conceptually, we provide a distinct definition for natural language reasoning in NLP, based on both philosophy and NLP scenarios, discuss what types of tasks require reasoning, and introduce a taxonomy of reasoning. Practically, we conduct a comprehensive literature review on natural language reasoning in NLP, mainly covering classical logical reasoning, natural language inference, multi-hop question answering, and commonsense reasoning. The paper also identifies and views backward reasoning, a powerful paradigm for multi-step reasoning, and introduces defeasible reasoning as one of the most important future directions in natural language reasoning research. We focus on single-modality unstructured natural language text, excluding neuro-symbolic techniques and mathematical reasoning.

==> architecture.tex <==
% \documentclass{article}
% \usepackage[utf8]{inputenc}

% \usepackage[a4paper,margin=2cm]{geometry}

% \usepackage{graphicx}
% \usepackage{tikz}
% \usepackage{forest}
% \usetikzlibrary{trees,positioning,shapes,shadows,arrows.meta}
% \usepackage{chronology}

% \begin{document}



% \begin{figure}
%     \centering \small
    
% %
\definecolor{green}{HTML}{70AD47}
\definecolor{orange}{HTML}{ED7D31}
\definecolor{blue}{HTML}{5B9BD5}
\definecolor{yellow}{HTML}{FFC000}

\tikzset{
    basic/.style  = {draw, text width=2cm, align=center, font=\sffamily, rectangle},
    root/.style   = {basic, thin, rounded corners=2pt, thin, align=center, fill=orange!80},
    onode/.style = {basic, thin, rounded corners=2pt, align=center, fill=yellow!80,text width=2cm,},
    tnode/.style = {basic, thin, rounded corners=2pt, align=left, fill=green!80, text width=4cm, align=center},
    xnode/.style = {basic, thin, rounded corners=2pt, align=center, fill=blue!80,text width=3cm,},
    wnode/.style = {basic, thin, rounded corners=2pt, align=left, fill=blue!80, text width=2cm},
    edge from parent/.style={draw=black, edge from parent fork right}

}
%

\begin{forest} 
for tree={
    grow=east,
    growth parent anchor=west,
    reversed = true,
    parent anchor=east,
    child anchor=west,
    edge path={\noexpand\path[\forestoption{edge},->, >={latex}] 
         (!u.parent anchor) -- +(10pt,0pt) |-  (.child anchor) 
         \forestoption{edge label};}
}
% lsep is used for arrow distance
[
    Reasoning and PLMs, root,  l sep=10mm,
    [\S~\ref{sec:what}: What is Reasoning, onode,  l sep=10mm,
        [Definition, tnode]
        [Categories, tnode]
        [Potential\& Challenges \& Requirements, tnode]
    ]
    [\S~\ref{sec:why}: Why PLMs for Reasoning, onode,  l sep=10mm,
        [Introduction to PLMs, tnode
        % , l sep=10mm,
        %     [Types, wnode]
        %     [Advantages, wnode]
        %     [Limitations, wnode]
        ]
        [Empirical Development, tnode]
    ]
    [\S~\ref{sec:method}: Methodologies of NLR, onode,  l sep=10mm,
        [End-to-End Reasoning, tnode
        % , l sep=10mm,
        %     [Specialized Model, wnode]
        %     [Finetuning PLMs, wnode]
        %     [Few-shot on LLMs, wnode]
        ]
        [Forward Reasoning, tnode
        % , l sep=10mm,
        %     [Trustworthiness, wnode]
        %     [Performance Improvement, wnode]
        ]
        [Basckward Reasoning, tnode
        % , l sep=10mm,
        %     [Backward Chaining, wnode]
        %     [Question Decomposition, wnode]
        ]
        [Summary , tnode]
    ]
    [\S~\ref{sec:topics}: NLR Benchmarks, onode,  l sep=10mm,
        [Classical Logical Reasoning, tnode
        % , l sep=10mm,
        %     [Deductive Reasoning, wnode]
        %     [Defeasible Reasoning, wnode]
        ]
        [Natural Language Inference, tnode, l sep=10mm]
        [Multi-Hop QA, tnode, l sep=10mm]
        [Commonsense Reasoning, tnode, l sep=10mm]
        [Complex Reasoning, tnode, l sep=10mm]
        [Others, tnode, l sep=10mm]
    ]
    [\S~\ref{sec:discuss}: Discussion, onode,  l sep=10mm,
        [Open Question, tnode, l sep=10mm]
        [Limitations, tnode, l sep=10mm]
        [Future, tnode, l sep=10mm]
    ]
]
\end{forest}

%     \caption{Literature Survey Tree}
%     \label{fig:lit_surv}
% \end{figure}



% \end{document}

